Advanced morphology of VIPERS galaxies

We calculated morphological parameters for 70821 galaxies from VIPERS (spectroscopic galaxy survey performed on VIMOS spectroscope at VLT). These parameters includes Gini, M20, Concentration, Asymmetry and Smoothness. Results correlate with the distribution of these parameters for other simulated and observed samples. We also studied dependence of these parameters with Sersic power index of radial distribution of surface brightness of galaxy image. Our aim was to find a clear separation of VIPERS galaxies on elliptical and spiral. This is necessary for testing the method of Sersic index (ns) calculation in statmorph program. To find such bimodality we use B-V color index from VIPERS database. To perform the error analysis of morphological parameters we simulated galaxy images with random background of different magnitude and estimated the errors as dispersion of the parameters. We also found asymptotic values of errors of morphological parameters by increasing the numbers of mock images. To analyse the possible variation of each morphological parameter during the convolution of close galactic images, we have simulated them to research. In the result of this investigation we have analysed the dependence of the every morphological parameter from CAS and Gini/M20 statistics from the distance between galactic centers. The differences between our results for VIPERS and Gini-M20 distribution for PanStarrs galaxies at z<0.5 could be explained it by cosmological evolution of galaxies. We found out that in modern Universe there are much more elliptical galaxies than at z>0.5 which corresponds to VIPERS sample. Also we concluded that galaxy mergers were more frequent in the early Universe.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

